Interaction between giant atoms in a one-dimensional structured environment

Giant atoms -- quantum emitters that couple to light at multiple discrete points -- are emerging as a new paradigm in quantum optics thanks to their many promising properties, such as decoherence-free interaction. While most previous work has considered giant atoms coupled to open continuous waveguides or a single giant atom coupled to a structured bath, here we study the interaction between two giant atoms mediated by a structured waveguide, e.g., a photonic crystal waveguide. This environment is characterized by a finite energy band and a band gap, which affect atomic dynamics beyond the Markovian regime. Here we show that, inside the band, decoherence-free interaction is possible for different atom-cavity detunings, but is degraded from the continuous-waveguide case by time delay and other non-Markovian effects. Outside the band, where atoms interact through the overlap of bound states, we find that giant atoms can interact more strongly and over longer distances than small atoms for some parameters -- for instance, when restricting the maximum coupling strength achievable per coupling point. The results presented here may find applications in quantum simulation and quantum gate implementation.

==> 2GA_Braided.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{python_blue}{RGB}{32,119,180}
\definecolor{python_orange}{RGB}{255,127,15}


\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\normalsize\sffamily]

%Exterior
%\draw[rounded corners] (-3.5,-2.75) rectangle (3.5,2.2);
\node[anchor = north west] at (-3.5, 2.15) {\textbf{(c) Braided}};
%\node at (0, 2.3) {\textbf{(d) Braided}};
%\node[anchor = north east] at (3.5, 1.95) {\textbf{(d) Braided}};
%\draw (4,2) rectangle (3.3,1.3);

%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[very thick, python_blue] (0, 1) circle (15pt);
\node[python_blue] at (0, 1) {$\omega_1$};
%2-levels
\draw[very thick, python_blue] (-0.3, 1.2) -- (0.3, 1.2);
\draw[very thick, python_blue] (-0.3, 0.8) -- (0.3, 0.8);
%connection 1
\fill[python_blue] (-2.5, 0) circle (3pt);
\node[python_blue] at (-2.5, -0.3) {$n_{11}$};
\draw[very thick, python_blue] (-2.5, 0) -- (-2.5, 1.02);
\draw[very thick, python_blue] (-2.5, 1) -- (-0.53, 1);
    %\node at (-2.25, 0.25) {$\gamma_1$};

%connection 3
\fill[python_blue] (1, 0) circle (3pt);
\node[python_blue] at (1, -0.3) {$n_{12}$};
\draw[very thick, python_blue] (1, 0) -- (1, 1.02);
\draw[very thick, python_blue] (0.99, 1) -- (0.52, 1);
    %\node at (0.75, 0.25) {$\gamma_3$};


%ATOM 2
%bola
\draw[very thick, python_orange] (0, -1) circle (15pt);
\node[python_orange] at (0, -1) {$\omega_2$};
%2-levels
\draw[very thick, python_orange] (-0.3, -1.2) -- (0.3, -1.2);
\draw[very thick, python_orange] (-0.3, -0.8) -- (0.3, -0.8);
%connection 2
\fill[python_orange] (-1, 0) circle (3pt);
\node[python_orange] at (-1, 0.3) {$n_{21}$};
\draw[very thick, python_orange] (-1, 0) -- (-1, -1.02);
\draw[very thick, python_orange] (-1.01, -1) -- (-0.52, -1);
    %\node at (-0.75, -0.25) {$\gamma_2$};

%connection 4
\fill[python_orange] (2.5, 0) circle (3pt);
\node[python_orange] at (2.5, 0.3) {$n_{22}$};
\draw[very thick, python_orange] (2.5, 0) -- (2.5, -1.02);
\draw[very thick, python_orange] (2.51, -1) -- (0.52, -1.0);
    %\node at (2.25, -0.25) {$\gamma_4$};










\end{tikzpicture}
\end{document}

==> 2GA_Nested.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{python_blue}{RGB}{32,119,180}
\definecolor{python_orange}{RGB}{255,127,15}


\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\normalsize\sffamily]

%\draw[white] (-3.5,-2.75) rectangle (4,2.5);

%Exterior
\node[anchor = north west] at (-3.5, 2.15) {\textbf{(b) Nested}};
%\node at (0, 2.3) {\textbf{(c) Nested}};
%\node[anchor = north east] at (3.5, 1.95) {\textbf{(c) Nested}};

%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[very thick, python_blue] (0, 1) circle (15pt);
\node[python_blue] at (0, 1) {$\omega_1$};
%2-levels
\draw[very thick, python_blue] (-0.3, 1.2) -- (0.3, 1.2);
\draw[very thick, python_blue] (-0.3, 0.8) -- (0.3, 0.8);
%connection 1
\fill[python_blue] (-2.5, 0) circle (3pt);
\node[python_blue] at (-2.5, -0.3) {$n_{11}$};
\draw[very thick, python_blue] (-2.5, 0) -- (-2.5, 1.02);
\draw[very thick, python_blue] (-2.5, 1) -- (-0.53, 1);
    %\node at (-2.25, 0.25) {$\gamma_1$};

%connection 4
\fill[python_blue] (2.5, 0) circle (3pt);
\node[python_blue] at (2.5, -0.3) {$n_{12}$};
\draw[very thick, python_blue] (2.5, 0) -- (2.5, 1.02);
\draw[very thick, python_blue] (2.51, 1) -- (0.52, 1.0);
    %\node at (2.25, 0.25) {$\gamma_4$};



%ATOM 2
%bola
\draw[very thick, python_orange] (0, -1) circle (15pt);
\node[python_orange] at (0, -1) {$\omega_2$};
%2-levels
\draw[very thick, python_orange] (-0.3, -1.2) -- (0.3, -1.2);
\draw[very thick, python_orange] (-0.3, -0.8) -- (0.3, -0.8);
%connection 2
\fill[python_orange] (-1, 0) circle (3pt);
\node[python_orange] at (-1, 0.3) {$n_{21}$};
\draw[very thick, python_orange] (-1, 0) -- (-1, -1.02);
\draw[very thick, python_orange] (-1.01, -1) -- (-0.52, -1);
    %\node at (-0.75, -0.25) {$\gamma_2$};

%connection 3
\fill[python_orange] (1, 0) circle (3pt);
\node[python_orange] at (1, 0.3) {$n_{22}$};
\draw[very thick, python_orange] (1, 0) -- (1, -1.02);
\draw[very thick, python_orange] (0.99, -1) -- (0.52, -1);
%\node at (0.75, -0.25) {$\gamma_3$};



\end{tikzpicture}

\end{document}

==> 2GA_Separate.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{python_blue}{RGB}{32,119,180}
\definecolor{python_orange}{RGB}{255,127,15}


\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\normalsize\sffamily]


%Exterior
\node[anchor = north west] at (-3, 2.15) {\textbf{(a) Separate}};


%WAVEGUIDE
\draw[ultra thick] (-2.5, 0) -- (3.5, 0);


%ATOM 1
%bola
\draw[very thick, python_blue] (-1, 1) circle (15pt);
\node[python_blue] at (-1, 1) {$\omega_1$};
%2-levels
\draw[very thick, python_blue] (-1.3, 1.2) -- (-0.7, 1.2);
\draw[very thick, python_blue] (-1.3, 0.8) -- (-0.7, 0.8);
%connection 1
\fill[python_blue] (-2, 0) circle (3pt);
\node[python_blue] at (-2, -0.3) {$n_{11}$};
\draw[very thick, python_blue] (-2, 0) -- (-2, 1.02);
\draw[very thick, python_blue] (-2.01, 1) -- (-1.53, 1);
    %\node at (-1.75, 0.25) {$\gamma_1$};

%connection 2
\fill[python_blue] (0, 0) circle (3pt);
\node[python_blue] at (0, -0.3) {$n_{12}$};
\draw[very thick, python_blue] (0, 0) -- (0, 1.02);
\draw[very thick, python_blue] (0.01, 1) -- (-0.48, 1);
    %\node at (-0.25, 0.25) {$\gamma_2$};


%ATOM 2
%bola
\draw[very thick, python_orange] (2,-1) circle (15pt);
\node[python_orange] at (2,-1) {$\omega_2$};
%2-levels
\draw[very thick, python_orange] (2.3, -1.2) -- (1.7, -1.2);
\draw[very thick, python_orange] (2.3, -0.8) -- (1.7, -0.8);
%connection 3
\fill[python_orange] (1, 0) circle (3pt);
\node[python_orange] at (1, 0.3) {$n_{21}$};
\draw[very thick, python_orange] (1, 0) -- (1, -1.02);
\draw[very thick, python_orange] (0.99, -1) -- (1.47, -1);
    %\node at (1.25, -0.25) {$\gamma_3$};

%connection 4
\fill[python_orange] (3, 0) circle (3pt);
\node[python_orange] at (3, 0.3) {$n_{22}$};
\draw[very thick, python_orange] (3, 0) -- (3, -1.02);
\draw[very thick, python_orange] (3.01, -1) -- (2.52, -1.0);
    %\node at (2.75, -0.25) {$\gamma_4$};





\end{tikzpicture}
\end{document}
